SoK: Decentralized Finance (DeFi) Attacks

Within just four years, the blockchain-based Decentralized Finance (DeFi) ecosystem has accumulated a peak total value locked (TVL) of more than 253 billion USD. This surge in DeFi's popularity has, unfortunately, been accompanied by many impactful incidents. According to our data, users, liquidity providers, speculators, and protocol operators suffered a total loss of at least 3.24 billion USD from Apr 30, 2018 to Apr 30, 2022. Given the blockchain's transparency and increasing incident frequency, two questions arise: How can we systematically measure, evaluate, and compare DeFi incidents? How can we learn from past attacks to strengthen DeFi security? In this paper, we introduce a common reference frame to systematically evaluate and compare DeFi incidents, including both attacks and accidents. We investigate 77 academic papers, 30 audit reports, and 181 real-world incidents. Our data reveals several gaps between academia and the practitioners' community. For example, few academic papers address "price oracle attacks" and "permissonless interactions", while our data suggests that they are the two most frequent incident types (15% and 10.5% correspondingly). We also investigate potential defenses, and find that: (i) 103 (56%) of the attacks are not executed atomically, granting a rescue time frame for defenders; (ii) SoTA bytecode similarity analysis can at least detect 31 vulnerable/23 adversarial contracts; and (iii) 33 (15.3%) of the adversaries leak potentially identifiable information by interacting with centralized exchanges.

==> (inline-0) <==
\begin{tabular}{LLL|Ccccccc Ccccccccccccccccccccccccccccc Ccccccccccccccccccccccccccccccccccccccccccc Ccccc Ccccc Cccc Ccccc Ccccc Cccccc|Ccc}
\toprule
& \multirow{3}{*}{\textbf{Incident Cause}} & \multirow{3}{*}{\textbf{Incident Type}} &\multicolumn{79}{c}{Academic Papers (We abbreviate Usenix Security as UNX)} & \multicolumn{30}{c}{Audit Reports} & \multicolumn{3}{c}{Gap Visualization} \\
& & &\multicolumn{7}{c}{SoKs, Surveys} & \multicolumn{29}{c}{Tools} & \multicolumn{43}{c}{Papers} & \multicolumn{5}{c}{Boesin} & \multicolumn{5}{c}{PeckShield} & \multicolumn{4}{c}{SlowMist} & \multicolumn{5}{c}{Consensys} & \multicolumn{5}{c}{Certik} & \multicolumn{6}{c}{Trail of Bits} & \\

 &  &  & \rot[90]{\cite{praitheeshan2019security}} & \rot[90]{\cite{homoliak2020security}} & \rot[90]{\cite{saad2019exploring}} & \rot[90]{\cite{chen2020survey}} & \rot[90]{\cite{werner2021sok}} & \rot[90]{\cite{atzei2017survey}} & \rot[90]{\cite{samreen2021survey}} & \rot[90]{\cite{so2021smartest}UNX'21} & \rot[90]{\cite{zhang2020txspector}UNX'20} & \rot[90]{\cite{zhou2020ever}UNX'20} & \rot[90]{\cite{krupp2018teether}UNX'18} & \rot[90]{\cite{bose2022sailfish}SSP'22} & \rot[90]{\cite{zhou2021just}SSP'21} & \rot[90]{\cite{nguyen2021sguard}SSP'21} & \rot[90]{\cite{stephens2021smartpulse}SSP'21} & \rot[90]{\cite{permenev2020verx}SSP'20} & \rot[90]{\cite{so2020verismart}SSP'20} & \rot[90]{\cite{schneidewind2020ethor}CCS'20} & \rot[90]{\cite{he2019learning}CCS'19} & \rot[90]{\cite{tsankov2018securify}CCS'18} & \rot[90]{\cite{hou2019squirrl}NDSS'21} & \rot[90]{\cite{chen2020soda}NDSS'20} & \rot[90]{\cite{rodler2018sereum}NDSS'19} & \rot[90]{\cite{kalra2018zeus}NDSS'18} & \rot[90]{\cite{nguyen2020sfuzz}ICSE'20} & \rot[90]{\cite{grech2019gigahorse}ICSE'19} & \rot[90]{\cite{choi2021smartian}ASE'21} & \rot[90]{\cite{feng2020summary}ASE'20} & \rot[90]{\cite{jiang2018contractfuzzer}ASE'18} & \rot[90]{\cite{liu2018s}ASE'18} & \rot[90]{\cite{luu2016making}} & \rot[90]{\cite{brent2018vandal}} & \rot[90]{\cite{albert2018ethir}} & \rot[90]{\cite{nikolic2018finding}} & \rot[90]{\cite{wu2021defiranger}} & \rot[90]{\cite{chen2017under}} & \rot[90]{\cite{su2021evil}UNX'21} & \rot[90]{\cite{perez2021smart}UNX'21} & \rot[90]{\cite{torres2021frontrunner}UNX'21} & \rot[90]{\cite{szalachowski2019strongchain}UNX'19} & \rot[90]{\cite{torres2019art}UNX'19} & \rot[90]{\cite{qin2022quantifying}SSP'22} & \rot[90]{\cite{zhou2021high}SSP'21} & \rot[90]{\cite{cecchetti2021compositional}SSP'21} & \rot[90]{\cite{daian2020flash}SSP'20} & \rot[90]{\cite{jiao2020semantic}SSP'20} & \rot[90]{\cite{zhang2019lay}SSP'19} & \rot[90]{\cite{saad2021revisiting}CCS'21} & \rot[90]{\cite{lewis2021does}CCS'21} & \rot[90]{\cite{das2021exact}CCS'21} & \rot[90]{\cite{li2021deter}CCS'21} & \rot[90]{\cite{saad2021syncattack}CCS'21} & \rot[90]{\cite{mirkin2020bdos}CCS'20} & \rot[90]{\cite{chen2019tokenscope}CCS'19} & \rot[90]{\cite{das2019formal}CCS'19} & \rot[90]{\cite{tsabary2018gap}CCS'18} & \rot[90]{\cite{kiffer2018better}CCS'18} & \rot[90]{\cite{li2021strong}NDSS'21} & \rot[90]{\cite{bissias2020bobtail}NDSS'20} & \rot[90]{\cite{perez2019broken}NDSS'20} & \rot[90]{\cite{wan2021smart}ICSE'21} & \rot[90]{\cite{durieux2020empirical}ICSE'20} & \rot[90]{\cite{hwang2020gap}ICSE'20} & \rot[90]{\cite{liu2021characterizing}ASE'21} & \rot[90]{\cite{xue2020cross}ASE'20} & \rot[90]{\cite{grossman2017online}POPL'18} & \rot[90]{\cite{li2020securing}PLDI'20} & \rot[90]{\cite{brent2020ethainter}PLDI'20} & \rot[90]{\cite{beillahi2020behavioral}PLDI'20} & \rot[90]{\cite{gervais2016security}} & \rot[90]{\cite{wust2016ethereum}} & \rot[90]{\cite{marcus2018low}} & \rot[90]{\cite{mirkin2020bdos}} & \rot[90]{\cite{rahimian2021tokenhook}} & \rot[90]{\cite{gudgeon2020decentralized}} & \rot[90]{\cite{guarnizo2019pdfs}} & \rot[90]{\cite{breidenbach2021chainlink}} & \rot[90]{\cite{qin2021attacking}} & \rot[90]{\cite{yaish2022uncle}} & \rot[90]{\cite{beosin2021wakaswap}} & \rot[90]{\cite{boesin2021sato}} & \rot[90]{\cite{boesin2021pinecone}} & \rot[90]{\cite{boesin2021ctoken}} & \rot[90]{\cite{boesin2021beatsquare}} & \rot[90]{\cite{peckshield2021rabbit}} & \rot[90]{\cite{peckshield2021Hegic}} & \rot[90]{\cite{peckshield2021DeriV2}} & \rot[90]{\cite{peckshield2021Coin98}} & \rot[90]{\cite{peckshield2021AngryMining}} & \rot[90]{\cite{slowmist2021jswap}} & \rot[90]{\cite{slowmist2021supremex}} & \rot[90]{\cite{slowmist2021solyard}} & \rot[90]{\cite{slowmist2021cookfinance}} & \rot[90]{\cite{consensys2021defisaver}} & \rot[90]{\cite{consensys2021fei}} & \rot[90]{\cite{consensys2021gitcoin}} & \rot[90]{\cite{consensys2021wheat}} & \rot[90]{\cite{consensys2021umbra}} & \rot[90]{\cite{certik2021Zoo}} & \rot[90]{\cite{certik2021Trister}} & \rot[90]{\cite{certik2021Rezerve}} & \rot[90]{\cite{certik2021LFW}} & \rot[90]{\cite{certik2021gamedao}} & \rot[90]{\cite{trailofbits2021complifi}} & \rot[90]{\cite{trailofbits2021frax}} & \rot[90]{\cite{trailofbits2021yearn}} & \rot[90]{\cite{openzeppelin2021cLabs}} & \rot[90]{\cite{openzeppelin2021celo}} & \rot[90]{\cite{openzeppelin2021fei}} & \rot[90]{\makecell{\# of Incidents\\(\% of Incidents)}} & \rot[90]{\makecell{\# of papers\\(\% of papers)}} & \rot[90]{\makecell{\# of audits\\(\% of audits)}}\\
\midrule
\multirow{9}{*}{\rot[90]{\textbf{Network}}} & Network layer transparency & \clg{Transaction content transparency} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g1}{$5$($12\%$)}& \cellcolor{g0}{}\\
 &  & Propagation transparency &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g0}{$3$($7\%$)}& \cellcolor{g0}{}\\
 & Improper peer discovery / churning logic & \clg{Eclipse} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g2}{$7$($16\%$)}& \cellcolor{g0}{}\\
 &  & Sybilattack &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g0}{}& \cellcolor{g0}{}\\
 & Network congestion & \clg{Intentional DoS} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{$1$($1\%$)}& \cellcolor{g1}{$4$($9\%$)}& \cellcolor{g0}{}\\
 &  & Unintentional DoS &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{$1$($1\%$)}& \cellcolor{g0}{}& \cellcolor{g0}{}\\
 & Exposed internet service & \clg{Sensitive DNS servers} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{$2$($1\%$)}& \cellcolor{g0}{$3$($7\%$)}& \cellcolor{g0}{}\\
 &  & Unreliable BGP messages &  & \ding{108} & \ding{108} & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g0}{$3$($7\%$)}& \cellcolor{g0}{}\\
 & Other network vulnerabilities & \clg{-} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g0}{$1$($2\%$)}& \cellcolor{g0}{}\\
\midrule
\multirow{11}{*}{\rot[90]{\textbf{Consensus}}} & Blockchain protocol vulnerabilities & - &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g0}{}& \cellcolor{g0}{}\\
 & Unstable incentive mechanism & \clg{Majority / 51\% attack} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g1}{$5$($12\%$)}& \cellcolor{g0}{}\\
 &  & Block reorganization &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g0}{$2$($5\%$)}& \cellcolor{g0}{}\\
 &  & \clg{Selfish mining} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g2}{$7$($16\%$)}& \cellcolor{g0}{}\\
 &  & Double spending &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  & \ding{108} &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g1}{$6$($14\%$)}& \cellcolor{g0}{}\\
 &  & \clg{Feather forking} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g0}{$2$($5\%$)}& \cellcolor{g0}{}\\
 &  & Bribery attacks &  & \ding{108} &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g0}{$2$($5\%$)}& \cellcolor{g0}{}\\
 &  & \clg{Mining difficulty adjustment} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g0}{}& \cellcolor{g0}{}\\
 &  & Other incentive-based incidents &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g1}{$6$($14\%$)}& \cellcolor{g0}{}\\
 & Unfair sequencing & \clg{Sequencer transaction order manipulation} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g0}{$2$($5\%$)}& \cellcolor{g0}{}\\
 &  & Transaction censoring &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g0}{$1$($2\%$)}& \cellcolor{g0}{}\\
 & Other consensus vulnerabilities & \clg{-} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g0}{$3$($7\%$)}& \cellcolor{g0}{}\\
\midrule
\multirow{17}{*}{\rot[90]{\textbf{Smart Contract}}} & State transition design mistakes & Under-priced opcodes &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g0}{$2$($5\%$)}& \cellcolor{g0}{}\\
 &  & \clg{Outdated compiler version} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g0}{}& \cellcolor{g4}{$11$($37\%$)}\\
 & Untrusted or unsafe calls & Direct call to untrusted contract & \ding{108} &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} &  &  &  &  &  & \ding{109} &  & \ding{109} &  &  &  &  &  &  &  & & \cellcolor{r0}{$4$($2\%$)}& \cellcolor{g0}{$3$($7\%$)}& \cellcolor{g6}{$16$($53\%$)}\\
 &  & \clg{Reentrancy} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{} & \clg{\ding{109}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r2}{$12$($7\%$)}& \cellcolor{g10}{$31$($72\%$)}& \cellcolor{g6}{$16$($53\%$)}\\
 &  & Delegatecall / call injection &  &  &  & \ding{108} &  &  &  &  &  & \ding{108} &  & \ding{108} &  &  &  &  &  & \ding{108} & \ding{108} &  &  &  &  &  & \ding{108} &  &  & \ding{108} & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} & \ding{108} &  & \ding{108} &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} &  &  &  &  &  &  & \ding{109} & \ding{109} &  &  &  &  &  &  &  &  &  &  &  &  & \ding{109} &  &  &  & & \cellcolor{r0}{$2$($1\%$)}& \cellcolor{g4}{$13$($30\%$)}& \cellcolor{g3}{$8$($27\%$)}\\
 & Coding mistake & \clg{Unhandled or mishandled exception} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g7}{$22$($51\%$)}& \cellcolor{g0}{$2$($7\%$)}\\
 &  & Locked or frozen asset & \ding{108} &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  & \ding{108} & \ding{108} &  &  &  &  & \ding{108} &  & \ding{108} &  & \ding{108} &  &  &  &  & \ding{108} &  &  & \ding{108} & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{109} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{109} &  &  &  & & \cellcolor{r0}{$1$($1\%$)}& \cellcolor{g3}{$11$($26\%$)}& \cellcolor{g0}{$2$($7\%$)}\\
 &  & \clg{Integer overflow or underflow} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{\ding{109}} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g6}{$21$($49\%$)}& \cellcolor{g6}{$16$($53\%$)}\\
 &  & Absence of coding logic or sanity check & \ding{108} &  &  & \ding{108} &  &  &  &  & \ding{108} &  &  &  &  &  & \ding{108} & \ding{108} &  &  &  & \ding{108} &  & \ding{108} &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{109} & \ding{109} & \ding{109} &  & \ding{109} &  &  & \ding{109} & \ding{109} & \ding{109} &  & \ding{109} & \ding{109} &  &  & \ding{109} & \ding{109} & \ding{109}& \cellcolor{r10}{$44$($24\%$)}& \cellcolor{g2}{$9$($21\%$)}& \cellcolor{g5}{$12$($40\%$)}\\
 &  & \clg{Short address} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g1}{$4$($9\%$)}& \cellcolor{g1}{$4$($13\%$)}\\
 &  & Casting & \ding{108} &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{109} &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g1}{$4$($9\%$)}& \cellcolor{g0}{$1$($3\%$)}\\
 &  & \clg{Unbounded or gas costly operation} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g2}{$7$($16\%$)}& \cellcolor{g0}{$1$($3\%$)}\\
 &  & Arithmetic mistakes &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  & \ding{108} &  & \ding{108} & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} &  & \ding{109} &  &  &  & \ding{109} & \ding{109} & \ding{109} &  &  & \ding{109} & \ding{109} & \ding{109} & \ding{109} &  & \ding{109}& \cellcolor{r0}{$2$($1\%$)}& \cellcolor{g1}{$4$($9\%$)}& \cellcolor{g10}{$23$($77\%$)}\\
 &  & \clg{Other coding mistakes} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{\ding{109}} & \clg{\ding{109}} & \clg{\ding{109}} & \clg{} & \clg{\ding{109}} & \clg{\ding{109}} & \clg{\ding{109}} & \clg{\ding{109}} & \clg{\ding{109}} & \clg{\ding{109}} & \clg{}& \cellcolor{r1}{$6$($3\%$)}& \cellcolor{g2}{$8$($19\%$)}& \cellcolor{g4}{$11$($37\%$)}\\
 & Access control mistake & Inconsistent access control & \ding{108} &  &  & \ding{108} &  &  &  &  & \ding{108} &  &  & \ding{108} &  & \ding{108} & \ding{108} & \ding{108} & \ding{108} &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  & \ding{108} &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{109} &  &  &  &  &  & \ding{109} &  &  &  & \ding{109} &  &  &  & \ding{109} & & \cellcolor{r1}{$5$($3\%$)}& \cellcolor{g4}{$14$($33\%$)}& \cellcolor{g7}{$18$($60\%$)}\\
 &  & \clg{Visibility error and unrestricted action} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{} & \clg{}& \cellcolor{r1}{$6$($3\%$)}& \cellcolor{g2}{$9$($21\%$)}& \cellcolor{g6}{$15$($50\%$)}\\
 & Other smart contract vulnerabilities & - & \ding{108} &  &  & \ding{108} &  & \ding{108} &  &  &  &  & \ding{108} & \ding{108} &  &  & \ding{108} & \ding{108} &  & \ding{108} &  &  &  & \ding{108} &  & \ding{108} &  & \ding{108} & \ding{108} &  & \ding{108} & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} & \ding{108} &  & \ding{108} & \ding{108} & \ding{108} & \ding{108} &  &  &  &  &  &  &  &  &  &  & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{109} & \ding{109} &  & \ding{109} &  &  &  &  &  &  & \ding{109} & \ding{109} & \ding{109} &  & \ding{109} & \ding{109}& \cellcolor{r0}{$1$($1\%$)}& \cellcolor{g6}{$20$($47\%$)}& \cellcolor{g9}{$22$($73\%$)}\\
\midrule
\multirow{20}{*}{\rot[90]{\textbf{Protocol}}} & Transaction order dependency mistake & \clg{Front-running} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{} & \clg{\ding{109}} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{$2$($1\%$)}& \cellcolor{g3}{$12$($28\%$)}& \cellcolor{g7}{$17$($57\%$)}\\
 &  & Back-running &  &  &  &  & \ding{108} &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  & \ding{108} &  &  &  & \ding{108} &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  & \ding{108} &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{111} & \ding{111} & \ding{111} & \ding{111} & \ding{111} & \ding{111} & \ding{111} & \ding{111} & \ding{111} & \ding{111} & \ding{111} & \ding{111} & \ding{111} & \ding{111} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g2}{$7$($16\%$)}& \cellcolor{g6}{$14$($47\%$)}\\
 &  & \clg{Sandwiching} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{\ding{111}} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g1}{$4$($9\%$)}& \cellcolor{g6}{$15$($50\%$)}\\
 &  & Other transaction order dependency & \ding{108} &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g0}{$3$($7\%$)}& \cellcolor{g0}{}\\
 & Replayable design & \clg{Transaction / strategy replay} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g0}{$2$($5\%$)}& \cellcolor{g3}{$9$($30\%$)}\\
 & Block state dependency mistake & Randomness &  &  &  & \ding{108} &  &  &  &  & \ding{108} &  &  &  &  &  &  &  & \ding{108} &  & \ding{108} &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g1}{$6$($14\%$)}& \cellcolor{g2}{$5$($17\%$)}\\
 &  & \clg{Other block state dependency} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{\ding{109}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g4}{$13$($30\%$)}& \cellcolor{g0}{$2$($7\%$)}\\
 & Permissionless interaction & Camouflage a token contract &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r2}{$9$($5\%$)}& \cellcolor{g0}{$1$($2\%$)}& \cellcolor{g0}{}\\
 &  & \clg{Camouflage a non-token contract} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{$1$($1\%$)}& \cellcolor{g0}{}& \cellcolor{g0}{}\\
 & Unsafe dependency & On-chain oracle manipulation &  & \ding{108} &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r6}{$28$($15\%$)}& \cellcolor{g1}{$4$($9\%$)}& \cellcolor{g0}{}\\
 &  & \clg{Governance attack} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{$3$($2\%$)}& \cellcolor{g0}{$2$($5\%$)}& \cellcolor{g0}{}\\
 &  & Token standard incompatibility &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r2}{$9$($5\%$)}& \cellcolor{g0}{$2$($5\%$)}& \cellcolor{g0}{}\\
 &  & \clg{Liquidity borrow, purchase, mint, deposit} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r2}{$9$($5\%$)}& \cellcolor{g0}{$2$($5\%$)}& \cellcolor{g0}{}\\
 &  & Unsafe call to phantom function &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{$1$($1\%$)}& \cellcolor{g0}{}& \cellcolor{g0}{}\\
 &  & \clg{Other unsafe DeFi protocol dependency} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r1}{$7$($4\%$)}& \cellcolor{g0}{}& \cellcolor{g0}{$1$($3\%$)}\\
 & Unfair or unsafe interaction & Unfair slippage protection &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{$3$($2\%$)}& \cellcolor{g0}{$3$($7\%$)}& \cellcolor{g0}{}\\
 &  & \clg{Unfair liquidity providing} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{$4$($2\%$)}& \cellcolor{g0}{}& \cellcolor{g0}{$1$($3\%$)}\\
 &  & Unsafe or infinite token approval &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g0}{}& \cellcolor{g0}{}\\
 &  & \clg{Other unfair or unsafe interaction} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{$1$($1\%$)}& \cellcolor{g0}{$1$($2\%$)}& \cellcolor{g0}{$2$($7\%$)}\\
 & Other protocol vulnerabilities & - &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{$3$($2\%$)}& \cellcolor{g0}{$1$($2\%$)}& \cellcolor{g0}{}\\
\midrule
\multirow{14}{*}{\rot[90]{\textbf{Auxilary Services}}} & Faulty web development & \clg{-} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{$1$($1\%$)}& \cellcolor{g0}{}& \cellcolor{g0}{}\\
 & Faulty operation & Compromised private key / wallet &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r5}{$22$($12\%$)}& \cellcolor{g0}{$3$($7\%$)}& \cellcolor{g0}{}\\
 &  & \clg{Weak password} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g0}{$1$($2\%$)}& \cellcolor{g0}{}\\
 &  & Deployment mistake &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{110} & \ding{110} & \ding{110} & \ding{110} & \ding{110} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r1}{$6$($3\%$)}& \cellcolor{g0}{}& \cellcolor{g2}{$5$($17\%$)}\\
 & Off-chain oracle manipulation & \clg{Malicious oracle updater} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g1}{$4$($9\%$)}& \cellcolor{g2}{$5$($17\%$)}\\
 &  & Malicious data source &  & \ding{108} &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g1}{$4$($9\%$)}& \cellcolor{g0}{}\\
 &  & \clg{External market manipulation} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g0}{$1$($2\%$)}& \cellcolor{g0}{}\\
 & Greedy operator & Backdoor / Honeypot &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  & \ding{108} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r2}{$10$($5\%$)}& \cellcolor{g0}{$3$($7\%$)}& \cellcolor{g0}{}\\
 &  & \clg{Insider trade or other activities} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{$3$($2\%$)}& \cellcolor{g0}{$1$($2\%$)}& \cellcolor{g0}{}\\
 &  & Phishing attack &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{$2$($1\%$)}& \cellcolor{g0}{}& \cellcolor{g0}{}\\
 &  & \clg{Authority control or breach of promise} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{\ding{110}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{109}} & \clg{\ding{109}} & \clg{\ding{109}} & \clg{\ding{109}} & \clg{\ding{109}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r2}{$13$($7\%$)}& \cellcolor{g0}{$1$($2\%$)}& \cellcolor{g5}{$12$($40\%$)}\\
 & Faulty blockchain service provider & Faulty wallet provider &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{}& \cellcolor{g0}{}& \cellcolor{g0}{}\\
 &  & \clg{Faulty API / RPC} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{\ding{108}} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{} & \clg{}& \cellcolor{r0}{}& \cellcolor{g0}{$2$($5\%$)}& \cellcolor{g0}{}\\
 & Other auxilary vulnerabilities & - &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & & \cellcolor{r0}{$2$($1\%$)}& \cellcolor{g0}{}& \cellcolor{g0}{}\\

\bottomrule
\end{tabular}
}
\end{table}
\end{landscape}
} 

% \begin{table}[tb]
%     \centering
%     \resizebox{\columnwidth}{!}{ 
%     \begin{tabular}{cccc|cccc}
%     \toprule
%     Index & Chain & Victim & References & Index & Chain & Victim & References \\
%     \midrule
%     A & ETH &                            DeFi100 &                                \cite{atk86src1} & F & ETH &                     PercentFinance &                                \cite{atk91src1} \\
%     B & BSC &                     MeerkatFinance &                                \cite{atk87src1} & G & ETH &                           Compound &                                \cite{atk92src1} \\
%     C & ETH &                        BeautyChain &                                \cite{atk88src1} & H & ETH &                         SILFinance &                                \cite{atk93src1} \\
%     D & ETH &                              Hegic &                                \cite{atk89src1} & I & BSC &                        PancakeSwap &                                \cite{atk94src1} \\
%     E & ETH &                         YamFinance &                                \cite{atk90src1} & J & ETH &                       CreamFinance &                                \cite{atk95src1} \\
%     \bottomrule
%     \end{tabular}
